Chasing the Speed of Light: Low-Latency Planetary-Scale Adaptive Byzantine Consensus

Blockchain technology sparked renewed interest in planetary-scale Byzantine fault-tolerant (BFT) state machine replication (SMR). While recent works predominantly focused on improving the scalability and throughput of these protocols, few of them addressed latency. We present Mercury, a novel transformation to autonomously optimize the latency of quorum-based BFT consensus. Mercury employs a dual resilience threshold that enables faster transaction ordering when the system contains few faulty replicas. Mercury allows forming compact quorums that substantially accelerate consensus using a smaller resilience threshold. Nevertheless, Mercury upholds standard SMR safety and liveness guarantees with optimal resilience, thanks to its judicious use of a dual operation mode and BFT forensics techniques. Our experiments spread tens of replicas across continents and reveal that Mercury can order transactions with finality in less than 0.4 seconds, half the time of a PBFT-like protocol (optimal in terms of number of communication steps and resilience) in the same network. Furthermore, Mercury matches the latency of running its base protocol on theoretically optimal internet links (transmitting at 67% of the speed of light).

==> diagrams/appendix-validity.tex <==
%\begin{figure*}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[ 
     ylabel={Latency [ms]}, 
     xticklabels from table={data/eval-real-aws.txt}{region},    
     ybar=0.5pt,  %configures bar shift 
         font= \small,
     bar width=4pt,
    width=0.8\linewidth, 
    height=4.2cm,
       xtick=data, 
            xticklabel style={rotate=10},
       ytick = {0,100,200,300,400,500,600, 700, 800},
        ymin=0,
        ymax=1000,
   %    nodes near coords, 
    %  every node near coord/.append style={
     %     anchor=south west,How do you handle a multi-bar plot with markers on bars (PGF plots, tex)?
      %    rotate=45,
       %   font=\small
       % },
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.25)},
    legend columns = 6,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
       [draw = db1, 
        fill = lb1]   
        table[ 
          x=regionNr, 
          y=bftsmart    
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{\bftsmart{}}; 

          \addplot 
       [draw = db3, 
        fill = lb3]   
        table[ 
          x=regionNr, 
          y=aware    
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{AWARE \ \ \ \ \ourProtocol:}; 
   
            \addplot 
       [draw = dark-green, 
        fill = light-green,
        ]   
        table[ 
          x=regionNr, 
          y=final    
          ] 
      {data/eval-real-aws.txt}; 
       \addlegendentry{final}; 
       \addplot 
       [draw = dark-yellow, 
        fill = light-yellow,
        ]   
        table[ 
          x=regionNr, 
          y=strong    
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{strong};
      
      \addplot 
       [draw = dark-orange, 
        fill = light-orange,
        ]   
        table[ 
          x=regionNr, 
          y=weak    
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{weak};
      
      \addplot 
       [draw = dark-red, 
        fill = light-red,
        ]   
        table[ 
          x=regionNr, 
          y=none   
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{first};




%% Simulated:  
  \filldraw[red, semitransparent] (axis cs:2.5, 925) circle (2pt);
\node[right, red] at (axis cs:2.55 ,920) {{Simulation (Phantom)}};
    \foreach \region \latency in {
1/718.375641,
2/681.206599,
3/790.861935,
4/601.251740,
5/636.898955,
6/796.018700,
7/649.639637
    } 
    {
     \edef\temp{\noexpand
     %\draw[red, thin] (axis cs:\region - 0.25, \latency) -- (axis cs: \region - 0.2, \latency);
     \filldraw[red, semitransparent] (axis cs:\region - 0.225, \latency) circle (2pt);
     }
     \temp
}

\foreach \region \latency in {
1/550.853548,
2/494.906795,
3/603.883581,
4/587.434532,
5/461.910367,
6/604.363138,
7/495.250022
    } 
    {
     \edef\temp{\noexpand
       \filldraw[red, semitransparent] (axis cs:\region - 0.135, \latency) circle (2pt);
     }
     \temp
}

\foreach \region \latency in {
1/375.2574126,
2/358.1826183,
3/464.0029354,
4/484.9974852,
5/346.8338640,
6/424.0227085,
7/360.1603646
    } 
    {
     \edef\temp{\noexpand
       \filldraw[red, semitransparent] (axis cs:\region - 0.045, \latency) circle (2pt);
     }
     \temp
}


\foreach \region \latency in {
1/365.59828401,
2/259.57528016,
3/347.32533875,
4/373.22861296,
5/233.18132537,
6/411.78378069,
7/304.96942966
    } 
    {
     \edef\temp{\noexpand
       \filldraw[red, semitransparent] (axis cs:\region + 0.045, \latency) circle (2pt);
     }
     \temp
}



\foreach \region \latency in {
1/341.45830760,
2/245.99660582,
3/333.48725177,
4/314.95237570,
5/176.72707716,
6/403.64592467,
7/244.60318863
    } 
    {
     \edef\temp{\noexpand
       \filldraw[red, semitransparent] (axis cs:\region + 0.135, \latency) circle (2pt);
     }
     \temp
}

\foreach \region \latency in {
1/323.077208,
2/234.439159,
3/322.969549,
4/302.526644,
5/168.522284,
6/382.948299,
7/237.735036
    } 
    {
     \edef\temp{\noexpand
       \filldraw[red, semitransparent] (axis cs:\region + 0.225, \latency) circle (2pt);
     }
     \temp
}



%% EMULATED:  
\draw[blue, very thick] (axis cs:0.5, 925) -- (axis cs: 0.6,925);
\node[right, blue] at (axis cs:0.6 ,920) {{Emulation (Kollaps)}};

    \foreach \region \latency in {
1/759.171549,
2/704.137622,
3/820.850133,
4/639.343489,
5/667.923811,
6/829.399950,
7/698.394731
    } 
    {
     \edef\temp{\noexpand
     \draw[blue, thick] (axis cs:\region - 0.26, \latency) -- (axis cs: \region - 0.19, \latency);
     }
     \temp
}
    \foreach \region \latency in {
1/551.44731520,
2/493.51039384,
3/607.34424417,
4/595.31833867,
5/469.30374194,
6/606.87316891,
7/496.37738920
    } 
    {
     \edef\temp{\noexpand
     \draw[blue, thick] (axis cs:\region - 0.17, \latency) -- (axis cs: \region - 0.10, \latency);
     }
     \temp
}

    \foreach \region \latency in {
1/390.657195259,
2/361.132595461,
3/457.975911662,
4/468.962742138,
5/333.809703151,
6/433.798679602,
7/364.250823775
    } 
    {
     \edef\temp{\noexpand
     \draw[blue, thick] (axis cs:\region - 0.08, \latency) -- (axis cs: \region - 0.01, \latency);
     }
     \temp
}

    \foreach \region \latency in {
1/360.6038822,
2/274.7308076,
3/356.4649645,
4/373.6380686,
5/235.8758263,
6/408.9413191,
7/309.8996737
    } 
    {
     \edef\temp{\noexpand
     \draw[blue, thick] (axis cs:\region + 0.01, \latency) -- (axis cs: \region + 0.08, \latency);
     }
     \temp
}

    \foreach \region \latency in {
1/349.452748,
2/256.301513,
3/335.604739,
4/329.841137,
5/194.594427,
6/400.781481,
7/265.313158
    } 
    {
     \edef\temp{\noexpand
     \draw[blue, thick] (axis cs:\region + 0.1, \latency) -- (axis cs: \region + 0.17, \latency);
     }
     \temp
}

    \foreach \region \latency in {
1/311.344505,
2/239.157128,
3/319.662928,
4/318.954179,
5/183.615525,
6/359.207406,
7/255.791032
    } 
    {
     \edef\temp{\noexpand
     \draw[blue, thick] (axis cs:\region + 0.19, \latency) -- (axis cs: \region + 0.26, \latency);
     }
     \temp
}


    \end{axis} 


    


%\draw[red, very thick] (axis cs:0.75, 523.08786385) -- (axis cs:1.25, 523.08786385);
    
\end{tikzpicture} 

\caption{Comparison of clients' observed end-to-end latencies for protocol runs with \bftsmart, AWARE and \ourProtocol{} in different network environments: real, emulated, and simulated. The client results are averaged over all regions per continent.}
\label{fig:validity-of-networks}
%\end{figure*}

==> diagrams/eval-aws-comparison.tex <==
%\begin{figure*}[t]
\centering
\begin{tikzpicture} 
    \begin{axis}[ 
     ylabel={Latency [ms]}, 
     xticklabels from table={data/eval-real-aws.txt}{region},    
     ybar=0.5pt,  %configures bar shift 
         font= \small,
     bar width=4pt,
    width=\linewidth, 
    height=4.2cm,
       xtick=data, 
            xticklabel style={rotate=10},
       ytick = {0,100,200,300,400,500,600, 700, 800},
        ymin=0,
        ymax=900,
   %    nodes near coords, 
    %  every node near coord/.append style={
     %     anchor=south west,
      %    rotate=45,
       %   font=\small
       % },
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.25)},
    legend columns = 6,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
       [draw = db1, 
        fill = lb1]   
        table[ 
          x=regionNr, 
          y=bftsmart    
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{\bftsmart/PBFT}; 

          \addplot 
       [draw = db3, 
        fill = lb3]   
        table[ 
          x=regionNr, 
          y=aware    
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{AWARE \ \ \ \ \ourProtocol:}; 
   
            \addplot 
       [draw = dark-green, 
        fill = light-green,
        ] 
        table[ 
          x=regionNr, 
          y=final    
          ] 
      {data/eval-real-aws.txt}; 
       \addlegendentry{final}; 
       \addplot 
       [draw = dark-yellow, 
        fill = light-yellow,
        ]   
        table[ 
          x=regionNr, 
          y=strong    
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{strong};
      
      \addplot 
       [draw = dark-orange, 
        fill = light-orange,
        ]   
        table[ 
          x=regionNr, 
          y=weak    
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{weak};
      
      \addplot 
       [draw = dark-red, 
        fill = light-red,
        ]   
        table[ 
          x=regionNr, 
          y=none   
          ] 
      {data/eval-real-aws.txt}; 
      \addlegendentry{first};


\draw[black, very thick] (axis cs:1, 840) -- (axis cs: 1.5,840);
\node[right, black] at (axis cs:1.5 ,840) {{\small \bftsmart/PBFT at 1c}};
\draw[gray, very thick] (axis cs:3.5, 840) -- (axis cs: 4,840);
\node[right, gray] at (axis cs:4 ,840) {{at 0.67c}};

% \draw[black, very thick] (axis cs:0.5, 920) -- (axis cs: 1,920);
% \node[right, black] at (axis cs:1 ,920) {{\small\bftsmart{} at 1c}};
% \draw[gray, very thick] (axis cs:0.5, 810) -- (axis cs: 1,810);
% \node[right, gray] at (axis cs:1 ,810) {{\small \bftsmart{} at 0.67c}};
%\Draw the lines for BFT-SMaRt at the hypothetical speed of light
    \foreach \region \latency in {
1/218.7635415625,
2/231.2720105,
3/206.641676875,
4/194.887005625,
5/212.910737083333,
6/234.59386875,
7/205.239995
    } 
    {
     \edef\temp{\noexpand\draw[black, thick] (axis cs:\region - 0.26, \latency) -- (axis cs: \region + 0.26, \latency);}
     \temp
}

    \foreach \region \latency in {
1/326.512748600746,
2/345.182105223881,
3/308.420413246269,
4/290.876127798507,
5/317.777219527363,
6/350.14010261194,
7/306.328350746269
    } 
    {
     \edef\temp{\noexpand\draw[gray, thick] (axis cs:\region - 0.26, \latency) -- (axis cs: \region + 0.26, \latency);}
     \temp
}

    \end{axis} 


    


%\draw[red, very thick] (axis cs:0.75, 523.08786385) -- (axis cs:1.25, 523.08786385);
    
\end{tikzpicture} 

\caption{End-to-end latencies observed by clients in protocol executions with BFT-SMaRt, AWARE, and \ourProtocol. Client results are averaged over all regions per continent.}
\label{fig:kollaps-aws-latencies}
%\end{figure*}

==> diagrams/eval-consensus-latency.tex <==

         \begin{tikzpicture} 
    \begin{axis}[ 
     font= \small,
     ylabel={Latency [ms]}, 
     xlabel={Protocol}, 
     xticklabels=\none,
     xticklabel style={rotate=45},
     ybar=0pt,  %configures bar shift 
     bar width=8pt,
    height=4cm,
    %   symbolic x coords= {bftsmart, aware, ftl},
       ytick = {0,50,100,150,200,250, 300, 350, 400},
       xmin=-0.5,
       xmax=4.5,
        ymin=0,
        ymax=400,
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    %minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
legend style={at={(1, -0.09)},
    legend columns = 1,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ]

\addplot[db1, fill=lb1] coordinates {
    (1, 368)
};   \addlegendentry{\bftsmart/PBFT};


\addplot[db3, fill=lb3] coordinates {
(2, 231)
};   \addlegendentry{AWARE};

\addplot[db4, fill=lb4]  coordinates {
(3, 103)
};   \addlegendentry{\ourProtocol};



\draw[black, thick] (axis cs:-0.5, 107.928) -- (axis cs: 5, 107.928);
\draw[gray, thick] (axis cs:-0.5, 161.086567164179) -- (axis cs: 5, 161.086567164179);

\end{axis} 
\path (current bounding box.north) ++ (0,0.4cm);
\end{tikzpicture} 

==> diagrams/eval-runtime.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= \linewidth,
height=4.8cm,
font= \small,
    %title={Title},
    xlabel={Time [s]},
    ylabel={Latency [ms]},
    xmin=0, xmax=3300,
    ymin=0, ymax=1000,
    xtick={0, 600, 1200, 1800, 2400, 3000},
    ytick={0, 200, 400, 600, 800, 1000},
    legend columns = 4,
    %legend style={at={(0.98, 1.05)}},
    legend style={at={(0,1.12)},anchor=west, legend columns=4},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\small},
]

\addplot[
    color=red,
    mark=.,
    ]
    table [x=time,y=none] {data/runtime.txt};  \addlegendentry{first}; 

\addplot[
    color=orange,
    mark=.,
    ]
    table [x=time,y=weak] {data/runtime.txt}; \addlegendentry{weak}; 

    \addplot[
    color=yellow,
    mark=.,
    ]
    table [x=time,y=strong] {data/runtime.txt}; \addlegendentry{strong};

        \addplot[
    color=green,
    mark=.,
    ]
    table [x=time,y=final] {data/runtime.txt}; \addlegendentry{final};


 %  
 \draw (axis cs: 0, 800) rectangle (axis cs: 254, 1000)  node[pos=.5] {\scriptsize backup };
 \draw (axis cs: 254, 400) rectangle (axis cs: 1724, 600)  node[pos=.5] {\scriptsize optimistic mode };
    \draw (axis cs: 1724, -50) rectangle (axis cs: 1746, 150)  node[pos=.5] {\scriptsize leader crash};
    \draw (axis cs: 1746, 800) rectangle (axis cs: 1792, 1000)  node[pos=.5] {\scriptsize abort};
    \draw (axis cs: 1792, 600) rectangle (axis cs: 1916, 800)  node[pos=.5] {\scriptsize switch};
    \draw (axis cs: 1916, 400) rectangle (axis cs: 2572, 600)  node[pos=.5] {\scriptsize optimistic mode };
    \draw (axis cs: 2572, -50) rectangle (axis cs: 2681, 150)  node[pos=.5] {\scriptsize slow };
      \draw (axis cs: 2681, 400) rectangle (axis cs: 3400, 600)  node[pos=.5] {\scriptsize optimistic mode };

\end{axis}
\end{tikzpicture} % - avoid white space

==> diagrams/eval-runtime2.tex <==
 \begin{tikzpicture}
    \begin{axis}[
width= \linewidth,
height=4.8cm,
font= \small,
    %title={Title},
    xlabel={Time [s]},
    ylabel={Latency [ms]},
    xmin=0, xmax=3300,
    ymin=0, ymax=1000,
    xtick={0, 300, 600, 900, 1200, 1500, 1800, 2100, 2400, 2700, 3000, 3300},
    xticklabel style={/pgf/number format/1000 sep={}},
    %ytick={0, 200, 400, 600, 800, 1000},
    ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
    yticklabel style={/pgf/number format/1000 sep={}},
    legend columns = 4,
    %legend style={at={(0.98, 1.05)}},
    legend style={at={(0.15,0.92)},anchor=west, legend columns=4},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    %legend style={font=\small},
]

\addplot[
    color=light-red,
    mark=.,
    ]
    table [x=time,y=none] {data/runtime2.txt};  \addlegendentry{first}; 

\addplot[
    color=light-orange,
    mark=.,
    ]
    table [x=time,y=weak] {data/runtime2.txt}; \addlegendentry{weak}; 

    \addplot[
    color=light-yellow,
    mark=.,
    ]
    table [x=time,y=strong] {data/runtime2.txt}; \addlegendentry{strong};

        \addplot[
    color=light-green,
    mark=.,
    ]
    table [x=time,y=final] {data/runtime2.txt}; \addlegendentry{final};


 %  
 \draw (axis cs: 0, 800) rectangle (axis cs: 277, 1000)  node[pos=.5] {\scriptsize conservative};
 \draw (axis cs: 277, 400) rectangle (axis cs: 1814, 600)  node[pos=.5] {\scriptsize fast mode };
    \draw (axis cs: 1814, -50) rectangle (axis cs: 1846, 150)  node[pos=.5] {\scriptsize leader failure};
    \draw (axis cs: 1846, 800) rectangle (axis cs: 1888, 1000)  node[pos=.5] {\scriptsize abort};
    \draw (axis cs: 1888, 600) rectangle (axis cs: 2022, 800)  node[pos=.5] {\scriptsize switch};
   % \draw (axis cs: 2022, 400) rectangle (axis cs: 2605, 600)  node[pos=.5] {\scriptsize fast mode };
    \draw (axis cs: 2022, 400) rectangle (axis cs: 3400, 600)  node[pos=.5] {\scriptsize fast mode };
    \draw (axis cs: 2605, -50) rectangle (axis cs: 3400, 150)  node[pos=.5] {\scriptsize malicious \textit{eu-west-2}};
      \draw (axis cs: 2827, 600) rectangle (axis cs: 3400, 800)  node[pos=.5] {\scriptsize after optimization};
     % \draw (axis cs: 2827, 400) rectangle (axis cs: 3400, 600)  node[pos=.5] {\scriptsize fast mode };

\end{axis}
\end{tikzpicture} % - avoid white space

==> diagrams/eval-sim-hs.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture} 

    \begin{axis}[ 
     ylabel={Latency [ms]}, 
     xticklabels from table={data/eval-ftl-hs.txt}{region},    
     ybar=0.5pt,  %configures bar shift 
         font= \small,
     bar width=4pt,
    width=1\linewidth, 
    height=4.2cm,
       xtick=data, 
       ytick = {0,200, 400, 600, 800, 1000, 1200},
       yticklabel style={/pgf/number format/1000 sep={}},
        ymin=0,
        ymax=1450,
   %    nodes near coords, 
    %  every node near coord/.append style={
     %     anchor=south west,
      %    rotate=45,
       %   font=\small
       % },
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.1)},
    legend columns = 5,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
       [draw = db2, 
        fill = lb2]   
        table[ 
          x=regionNr, 
          y=hotstuff   
          ] 
      {data/eval-ftl-hs.txt}; 
      \addlegendentry{HotStuff \ \  \ourProtocolShort HotStuff :}; 
   
            \addplot 
       [draw = dark-green, 
        fill = light-green,
        ]   
        table[ 
          x=regionNr, 
          y=final    
          ] 
      {data/eval-ftl-hs.txt}; 
       \addlegendentry{final}; 
       \addplot 
       [draw = dark-yellow, 
        fill = light-yellow,
        ]   
        table[ 
          x=regionNr, 
          y=strong    
          ] 
      {data/eval-ftl-hs.txt}; 
      \addlegendentry{strong};
      
      \addplot 
       [draw = dark-orange, 
        fill = light-orange,
        ]   
        table[ 
          x=regionNr, 
          y=weak    
          ] 
      {data/eval-ftl-hs.txt}; 
      \addlegendentry{weak};
      
      \addplot 
       [draw = dark-red, 
        fill = light-red,
        ]   
        table[ 
          x=regionNr, 
          y=none   
          ] 
      {data/eval-ftl-hs.txt}; 
      \addlegendentry{first};



\draw[black, very thick] (axis cs:1, 1340) -- (axis cs: 1.5,1340);
\node[right, black] at (axis cs:1.5 ,1340) {{\small HotStuff at 1c}};

\draw[gray, very thick] (axis cs:3, 1340) -- (axis cs: 3.5,1340);
\node[right, gray] at (axis cs:3.5 ,1340) {{\small HotStuff at 0.67c}};
%\Draw the lines for BFT-SMaRt at 1c
    \foreach \region \latency in {
1/327.92,
2/354.42,
3/354.8,
4/337.7,
5/336.8,
6/316.38,
7/333.62,
8/336.42,
9/337.19
    } 
    {
     \edef\temp{\noexpand\draw[black, thick] (axis cs:\region - 0.23, \latency) -- (axis cs: \region + 0.23, \latency);}
     \temp
}

%\Draw the lines for BFT-SMaRt at the hypothetical speed of light
    \foreach \region \latency in {
1/489.43,
2/528.98,
3/529.55,
4/504.02,
5/502.68,
6/472.20,
7/497.94,
8/502.11,
9/503.26
    } 
    {
     \edef\temp{\noexpand\draw[gray, thick] (axis cs:\region - 0.23, \latency) -- (axis cs: \region + 0.23, \latency);}
     \temp
}

    \end{axis} 


%\draw[red, very thick] (axis cs:0.75, 523.08786385) -- (axis cs:1.25, 523.08786385);
    
\end{tikzpicture} 

\caption{Latencies of HotStuff using \ourProtocol{} techniques for $n=51$ replicas.}
\label{fig:simulator-hs-correctables-latencies}
\end{figure*}

==> diagrams/eval-sim1.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture} 

    \begin{axis}[ 
     ylabel={Latency [ms]}, 
     xticklabels from table={data/eval-sim1.txt}{region},    
     ybar=0.5pt,  %configures bar shift 
         font= \small,
     bar width=4pt,
    width=1\linewidth, 
    height=4.2cm,
       xtick=data, 
       ytick = {0,100,200,300,400,500,600, 700, 800},
        ymin=0,
        ymax=900,
   %    nodes near coords, 
    %  every node near coord/.append style={
     %     anchor=south west,
      %    rotate=45,
       %   font=\small
       % },
    ymajorgrids=true,
    yminorgrids=true,
    minor grid style={dashed,gray!10},
    minor tick num=1,
    %legend pos= north west,% Legende oben links in Abb. 
    legend style={at={(1, 1.1)},
    legend columns = 5,
    legend cell align=left% Rechtsbündige Ausrichtung der Legende 
    }
    ] 
      \addplot 
       [draw = db1, 
        fill = lb1]   
        table[ 
          x=regionNr, 
          y=bftsmart    
          ] 
      {data/eval-sim1.txt}; 
      \addlegendentry{\bftsmart{}/PBFT \ \  \ourProtocol :}; 
   
            \addplot 
       [draw = dark-green, 
        fill = light-green,
        ]   
        table[ 
          x=regionNr, 
          y=final    
          ] 
      {data/eval-sim1.txt}; 
       \addlegendentry{final}; 
       \addplot 
       [draw = dark-yellow, 
        fill = light-yellow,
        ]   
        table[ 
          x=regionNr, 
          y=strong    
          ] 
      {data/eval-sim1.txt}; 
      \addlegendentry{strong};
      
      \addplot 
       [draw = dark-orange, 
        fill = light-orange,
        ]   
        table[ 
          x=regionNr, 
          y=weak    
          ] 
      {data/eval-sim1.txt}; 
      \addlegendentry{weak};
      
      \addplot 
       [draw = dark-red, 
        fill = light-red,
        ]   
        table[ 
          x=regionNr, 
          y=none   
          ] 
      {data/eval-sim1.txt}; 
      \addlegendentry{first};




% Melbourne	156.65933	233.819895522388
% {Los Angeles}	182.523985	272.423858208955
% Tokyo	167.0301675	249.298757462687
% Frankfurt	183.53401	273.931358208955
% {New York}	186.0573375	277.697518656716
% {Cape Town}	180.9729025	270.108809701493
% {Sao Paulo}	188.1289575	280.78948880597
% Istanbul	182.338365	272.146813432836
% Paris	184.214635	274.94721641791

\draw[black, very thick] (axis cs:0.4, 840) -- (axis cs: 0.8,840);
\node[right, black] at (axis cs:0.8 ,840) {{\small \bftsmart/PBFT at 1c}};
%\Draw the lines for BFT-SMaRt at the hypothetical speed of light
    \foreach \region \latency in {
    1/156.65933,
    2/182.523985,
    3/167.0301675,
    4/183.53401,
    5/186.0573375,
    6/180.9729025,
    7/188.1289575,
    8/182.338365,
    9/184.214635
    } 
    {
     \edef\temp{\noexpand\draw[black, thick] (axis cs:\region - 0.23, \latency) -- (axis cs: \region + 0.23, \latency);}
     \temp
}

\draw[gray, very thick] (axis cs:2.8, 840) -- (axis cs: 3.2,840);
\node[right, gray] at (axis cs:3.2 ,840) {{at 0.67c}};

%\Draw the lines for BFT-SMaRt at the hypothetical speed of light
    \foreach \region \latency in {
    1/233.819895522388,
    2/272.423858208955,
    3/249.298757462687,
    4/273.931358208955,
    5/277.697518656716,
    6/270.108809701493,
    7/280.78948880597,
    8/272.146813432836,
    9/274.94721641791
    } 
    {
     \edef\temp{\noexpand\draw[gray, thick] (axis cs:\region - 0.23, \latency) -- (axis cs: \region + 0.23, \latency);}
     \temp
}

    \end{axis} 



%\draw[red, very thick] (axis cs:0.75, 523.08786385) -- (axis cs:1.25, 523.08786385);
    
\end{tikzpicture} 

\caption{Latencies of \bftsmart{} and \ourProtocol{} for $n=51$ replicas, observed from different client locations.}
\label{fig:simulator-correctables-latencies}
\end{figure*}

==> diagrams/throughput.tex <==
 \begin{tikzpicture}
    \begin{axis}[
%width= 8cm,
%height=5cm,
%font= \small, %\small,
width= 5.5cm,
height=3.6cm,
font= \small,
    %title={Title},
    xlabel={Clients},
    ylabel={Throughput [kOps/s]},
    xmin=0, xmax=3200,
    ymin=0, ymax=8,
    xtick={0, 1000, 2000, 3000},
    ytick={0, 2, 4, 6,  8},
    xticklabel style={/pgf/number format/1000 sep={}},
    legend pos=south east,
    legend columns = 1,
    %legend style={at={(0.98, 0.8)}},
    %legend style={at={(0.98, 0.6)}},
    legend style={at={(1.85, 0)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
  %  legend style={font=\small},
]



\addplot[
    color=lb3,
    mark=square*,
    ]
    table [x=clientsTotal,y=aware3] {data/throughput-bench0-0.txt};

\addplot[
    color=lb4,
    mark=diamond*,
    ]
    table [x=clientsTotal,y=ftl] {data/throughput-bench0-0.txt};

    \addplot[
    color=lb2,
    mark=triangle*,
    ]
    table [x=clientsTotal,y=aware6] {data/throughput-bench0-0.txt};

        \addplot[
    color=lb1,
    mark=*,
    ]
    table [x=clientsTotal,y=bftsmart] {data/throughput-bench0-0.txt};

% \addplot[
%     color=ProcessBlue,
%     mark=o,
%     ]
%     table [x=replicas,y=throughput] {data/phantom-thr-hs3-p1024-1ms.txt};
    
% \addplot[
%     color=BurntOrange,
%     mark=square,
%     ]
%     table [x=replicas,y=throughput] {data/phantom-thr-bftsmart-p1024-1ms.txt};
% \addplot[
%     color=NavyBlue,
%     mark=square,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-p1024.txt}; %% ADAPT HERE
% \addplot[
%     color=BrickRed,
%     mark=triangle,
%     ]
%     table [x=replicas,y=throughput] {data/throughput-HS3-L10.txt}; %% ADAPT HERE
   \legend{AWARE $t=3$, \ourProtocol,  AWARE $t=6$,  \bftsmart/PBFT}
\end{axis}
\end{tikzpicture} % - avoid white space
%\vskip -0.1 cm
